Robust Character Labeling in Movie Videos: Data Resources and Self-supervised Feature Adaptation

Robust face clustering is a vital step in enabling computational understanding of visual character portrayal in media. Face clustering for long-form content is challenging because of variations in appearance and lack of supporting large-scale labeled data. Our work in this paper focuses on two key aspects of this problem: the lack of domain-specific training or benchmark datasets, and adapting face embeddings learned on web images to long-form content, specifically movies. First, we present a dataset of over 169,000 face tracks curated from 240 Hollywood movies with weak labels on whether a pair of face tracks belong to the same or a different character. We propose an offline algorithm based on nearest-neighbor search in the embedding space to mine hard-examples from these tracks. We then investigate triplet-loss and multiview correlation-based methods for adapting face embeddings to hard-examples. Our experimental results highlight the usefulness of weakly labeled data for domain-specific feature adaptation. Overall, we find that multiview correlation-based adaptation yields more discriminative and robust face embeddings. Its performance on downstream face verification and clustering tasks is comparable to that of the state-of-the-art results in this domain. We also present the SAIL-Movie Character Benchmark corpus developed to augment existing benchmarks. It consists of racially diverse actors and provides face-quality labels for subsequent error analysis. We hope that the large-scale datasets developed in this work can further advance automatic character labeling in videos. All resources are available freely at https://sail.usc.edu/~ccmi/multiface.

==> adapted-distances.tex <==
\documentclass{minimal}
% Line plot example using external data fiels.
%
% Author: Claudio Favi
\usepackage{tikz}
% \usepackage{filecontents}
\usepackage{pgfplots}
\usepackage{stackengine}
% \usepackage{pgfplotstable}
\pgfplotsset{compat=1.14}   
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
    \usepgfplotslibrary{fillbetween}
    \usepgfplotslibrary{groupplots}    
\begin{document}













\definecolor{Ha}{RGB}{103,163,189}
\definecolor{H1}{RGB}{92,160,56}  %{144,193,62}
\definecolor{H2}{RGB}{206,138,20}  %{199,77,31}
% \begin{tikzpicture}
% \begin{axis}[
%     %  title={a},
%      width=0.4\textwidth,
%      axis lines=middle,
%      axis line style={->},
%      x label style={at={(axis description cs:.5,-0.1)},anchor=north},
%      y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
%      xlabel={Normalized Euclidean distance},
%      ylabel={Number of samples mined},
%      xmin= 0, xmax= 1.1,
%      ymin= 0, ymax= 32000,
%      xtick={0,0.2,0.4,0.6,0.8,1.0},
%      ytick={1000, 10000, 20000, 40000},
%      legend pos=north west,
% ]
% \addplot[ybar, area legend, bar width=8pt,fill=H1,draw opacity=0.6,opacity=0.7,rounded corners=2pt]
%     table[col sep=comma, x index=0, y index=1] {must_before.dat};
% \addplot[ybar, area legend, bar width=6pt,fill=H2,draw opacity=0.4,opacity=0.6,rounded corners=2pt]
%     table[col sep=comma, x index=0, y index=1] {cannot_before.dat};
% \end{axis}
% \end{tikzpicture}
% 
% 
% \begin{tikzpicture}
% \begin{axis}[
%     %  title={a},
%      width=0.4\textwidth,
%      axis lines=middle,
%      axis line style={->},
%      x label style={at={(axis description cs:.5,-0.1)},anchor=north},
%      y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
%      xlabel={Normalized Euclidean distance},
%      ylabel={Number of samples mined},
%      xmin= 0, xmax= 1.1,
%      ymin= 0, ymax= 32000,
%      xtick={0,0.2,0.4,0.6,0.8,1.0},
%      ytick={1000, 10000, 20000, 40000},
%      legend pos=north west,
% ]
% \addplot[ybar, area legend, bar width=8pt,fill=H1,draw opacity=0.6,opacity=0.7,rounded corners=2pt]
%     table[col sep=comma, x index=0, y index=1] {must_after_mv.dat};
% \addplot[ybar, area legend, bar width=6pt,fill=H2,draw opacity=0.4,opacity=0.6,rounded corners=2pt]
%     table[col sep=comma, x index=0, y index=1] {cannot_after_mv.dat};
% \end{axis}
% \end{tikzpicture}




\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=my plots,
        group size=3 by 1,
        ylabels at=edge left,
        xlabels at=edge bottom,
        yticklabels at=edge left,
        vertical sep=1pt
    },
    axis lines=middle,
    axis line style={->},
     x label style={at={(axis description cs:.5,-0.2)},anchor=north},
     y label style={at={(axis description cs:-0.2,.5)},rotate=90,anchor=south},
    %  xlabel={Normalized Euclidean distance},
     ylabel={{\large Number of samples}},
     xmin= 0, xmax= 1.1,
     ymin= 0, ymax= 32000,
     xtick={0,0.2,0.4,0.6,0.8,1.0},
     ytick={1000, 10000, 20000, 40000},
     legend pos=north east,
    % ybar,
    % footnotesize,
    width=0.48\textwidth,
    % height=3cm,
    % xlabel=Site,
    % yticklabels={1000, 10000, 20000, 40000},
    tickpos=left,
    ytick align=inside,
    xtick align=outside
]
\nextgroupplot[title={\textbf{(a)} \stackunder{VggFace2}{(no adaptation)}}]
\addplot[ybar, area legend, bar width=10pt,fill=H1,draw opacity=0.6,opacity=0.7,rounded corners=2pt]
    table[col sep=comma, x index=0, y index=1] {must_before.dat};
\addplot[ybar, area legend, bar width=8pt,fill=H2,draw opacity=0.4,opacity=0.6,rounded corners=2pt]
    table[col sep=comma, x index=0, y index=1] {cannot_before.dat};
\nextgroupplot[xlabel={\large Normalized Euclidean distance},title={\textbf{(b)} \stackunder{Improved triplet-loss based adaptation}{(\textbf{+ImpTriplet})}}]
\addplot[ybar, area legend, bar width=10pt,fill=H1,draw opacity=0.6,opacity=0.7,rounded corners=2pt]
    table[col sep=comma, x index=0, y index=1] {must_after_triplet.dat};
\addplot[ybar, area legend, bar width=8pt,fill=H2,draw opacity=0.4,opacity=0.6,rounded corners=2pt]
    table[col sep=comma, x index=0, y index=1] {cannot_after_triplet.dat};
\legend{Hard-positives, Hard-negatives};
\nextgroupplot[title={\textbf{(c)} \stackunder{Multi-view correlation adaptation}{(\textbf{+MvCorr})}}]
\addplot[ybar, area legend, bar width=10pt,fill=H1,draw opacity=0.6,opacity=0.7,rounded corners=2pt]
    table[col sep=comma, x index=0, y index=1] {must_after_mv.dat};
\addplot[ybar, area legend, bar width=8pt,fill=H2,draw opacity=0.4,opacity=0.6,rounded corners=2pt]
    table[col sep=comma, x index=0, y index=1] {cannot_after_mv.dat};
\end{groupplot}
\end{tikzpicture}
% \end{figure}
\end{document}



==> error-analysis.tex <==
\documentclass[12pt,a4paper,onecolumn, openright]{report}
\usepackage{xcolor}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

% Define bar chart colors
%
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}


\begin{document}
% \resizebox {\textwidth} 
{
\begin{tikzpicture}
    \begin{axis}[
        % width  = 0.8\textwidth,
        % height = 8cm,
        major x tick style = transparent,
        ybar=0.5*\pgflinewidth,
        bar width=10pt,
        ymajorgrids = true,
        ylabel = {Correctly classified face-tracks (\%)},
        symbolic x coords={Profile,Frontal,Blurry,Lighting,Occluded,Glasses},
        xtick = data,
        % tick label style={rotate=45}}, % This aligns all letters on the same line, if it is missing, 'a' and 'b' are at different heights
        % xticklabel style={rotate=45},
        % xticklabel style={text height=0.1ex,
        % tick label style={rotate=45}}, 
        xticklabel style = {font=\normalsize,yshift=1.8ex},
        yticklabel style = {font=\normalsize,xshift=0.2ex},
        x tick label style={rotate=45},
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=75,
        legend cell align=left,
        legend columns=-1,
        legend style={
                at={(1,1.0)},
                anchor=south east,
                column sep=1ex
        }
    ]
        \addplot[style={bblue,fill=bblue,mark=none}]
            coordinates {(Profile, 81.2) (Frontal, 92.2) (Blurry, 82.3) (Lighting, 91.9) (Occluded, 78.3) (Glasses, 90.2)};


        \addplot[style={ggreen,fill=ggreen,mark=none}]
            coordinates {(Profile, 91.2) (Frontal, 91.9) (Blurry, 91.1) (Lighting, 94.3) (Occluded, 88.7) (Glasses, 89.9)};

        \legend{VGGFace2 (no adaptation),+MvCorr}
    \end{axis}
\end{tikzpicture}}



% \begin{tikzpicture}
% \begin{axis}[
% 	x tick label style={
% 		/pgf/number format/1000 sep=},
% 	ylabel=Year,
% 	enlargelimits=0.05,
% 	legend style={at={(0.5,-0.1)},
% 	anchor=north,legend columns=-1},
% 	ybar interval=0.7,
% ]
% \addplot 
% 	coordinates {(Profile, 81.2) (Frontal, 92.2) (Blurry, 82.3) (Lighting, 91.9) (Occluded, 78.3) (Glasses, 90.2)};
% \addplot 
% 	coordinates {(Profile, 91.2) (Frontal, 91.9) (Blurry, 91.1) (Lighting, 94.3) (Occluded, 88.7) (Glasses, 89.9)};
% \legend{VGGFace2 (no adaptation), +MvCorr}
% \end{axis}
% \end{tikzpicture}
\end{document}



==> face-quality.tex <==
\documentclass{minimal}
% Line plot example using external data fiels.
%
% Author: Claudio Favi
\usepackage{tikz}
\usepackage{pgfplots}
% \pgfplotsset{compat=1.15}
\pgfplotsset{compat=newest}
\usetikzlibrary{decorations.pathmorphing}

    % \usepgfplotslibrary{colorbrewer}
    % \pgfplotsset{
    %     % initialize Dark2
    %     cycle list/Dark2,
    %     % combine it with 'mark list*':
    %     cycle multiindex* list={
    %         mark list*\nextlist
    %         Dark2\nextlist
    %     },
    % }

% \pgfplotsset{grid style={gray!50}}

\begin{document}
% \begin{figure}
% \centering
\begin{tikzpicture}
\begin{axis}[symbolic x coords={Profile,
Frontal,
Blurry,
Lighting,
Occluded,
Glasses},
xtick={Profile,
Frontal,
Blurry,
Lighting,
Occluded,
Glasses},  % Use this to decide which tickmarks to print
xticklabel style={text height=0.2ex,
tick label style={rotate=45}}, % This aligns all letters on the same line, if it is missing, 'a' and 'b' are at different heights
yticklabel style={rotate=45},
ymin= 0, ymax= 60,
ytick={10, 20, 40, 60},
width=0.5\textwidth, % NEW BIT
% xmajorticks=false
bar width=15pt,
xtick style={draw=none},
ymajorgrids=true,
ylabel={Percentage of total face tracks (\%) },
] 

\addplot[ybar,fill] coordinates {
(Profile,50.22)
(Frontal,38.88)
(Blurry,11.45)
(Lighting,7.69)
(Occluded,3.59)
(Glasses,2.53)
};
% \coordinate (A) at (axis cs:dog,0.659);
% \coordinate (O1) at (rel axis cs:0,0);
% \coordinate (O2) at (rel axis cs:1,0);
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     %  title={a},
%      legend style={nodes={scale=0.7, transform shape}}, 
%      axis lines=middle,
%      axis line style={->},
%      x label style={at={(axis description cs:.5,-0.1)},anchor=north},
%      y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
%      xlabel={View bootstrap sample size $m$},
%      ylabel={mv-corr at convergence $\rho_m$},
%      xmin= 1, xmax= 10,
%      ymin= 0, ymax= 0.6,
%      xtick={2,3,4,5,7,9},
%      ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
%      legend pos=south east,
%      every axis plot/.append style={thick}
% ]
% \addplot
%      coordinates {(2, 0.448)(3, 0.516)(4, 0.526)(5, 0.530)(7, 0.511)(9, 0.492)};
% \addplot
%      coordinates {(2, 0.281)(3, 0.367)(4, 0.416)(5, 0.418)(7, 0.409)(9, 0.372)};
% \addplot
%      coordinates {(2, 0.218)(3, 0.259)(4, 0.346)(5, 0.346)(7, 0.339)(9, 0.327)};
% \addplot
%      coordinates {(2, 0.108)(3, 0.151)(4, 0.204)(5, 0.210)(7, 0.205)(9, 0.202)};
%     \legend{$d=16$,$d=32$,$d=40$,$d=64$}
% \end{axis}
% \end{tikzpicture}
% \end{figure}
\end{document}

==> movie-genres.tex <==
\documentclass{minimal}
% Line plot example using external data fiels.
%
% Author: Claudio Favi
\usepackage{tikz}
\usepackage{pgfplots}
% \pgfplotsset{compat=1.15}
\pgfplotsset{compat=newest}
\usetikzlibrary{decorations.pathmorphing}

    % \usepgfplotslibrary{colorbrewer}
    % \pgfplotsset{
    %     % initialize Dark2
    %     cycle list/Dark2,
    %     % combine it with 'mark list*':
    %     cycle multiindex* list={
    %         mark list*\nextlist
    %         Dark2\nextlist
    %     },
    % }

% \pgfplotsset{grid style={gray!50}}

\begin{document}
% \begin{figure}
% \centering
\begin{tikzpicture}
\begin{axis}[symbolic y coords={ Western,
 Reality-TV,
 Short,
 Musical,
 Sport,
 Documentary,
 Animation,
 Music,
 War,
 History,
 Horror,
 Mystery,
 Family,
 Crime,
 Fantasy,
 Biography,
 Sci-Fi,
 Romance,
 Thriller,
 Adventure,
 Comedy,
 Action,
 Drama},
ytick={Western,
 Reality-TV,
 Short,
 Musical,
 Sport,
 Documentary,
 Animation,
 Music,
 War,
 History,
 Horror,
 Mystery,
 Family,
 Crime,
 Fantasy,
 Biography,
 Sci-Fi,
 Romance,
 Thriller,
 Adventure,
 Comedy,
 Action,
 Drama},  % Use this to decide which tickmarks to print
yticklabel style={text height=0ex,
tick label style={rotate=0}}, % This aligns all letters on the same line, if it is missing, 'a' and 'b' are at different heights
% yticklabel style={text height=0ex,
% tick label style={rotate=0}},
xmin= 0, xmax= 150,
xtick={25, 50, 100, 150},
width=0.75\textwidth, % NEW BIT
% xmajorticks=false
bar width=5pt,
ytick style={draw=none},
xmajorgrids=true,
xlabel={Number of movies },
] 

\addplot[xbar,fill] coordinates {
(1,Western)
 (1,Reality-TV)
 (2,Short)
 (4,Musical)
 (5,Sport)
 (6,Documentary)
 (8,Animation)
 (11,Music)
 (12,War)
 (16,History)
 (21,Horror)
 (23,Mystery)
 (26,Family)
 (28,Crime)
 (40,Fantasy)
 (40,Biography)
 (43,Sci-Fi)
 (45,Romance)
 (61,Thriller)
 (62,Adventure)
 (69,Comedy)
 (69,Action)
(141,Drama)
};
% \coordinate (A) at (axis cs:dog,0.659);
% \coordinate (O1) at (rel axis cs:0,0);
% \coordinate (O2) at (rel axis cs:1,0);
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     %  title={a},
%      legend style={nodes={scale=0.7, transform shape}}, 
%      axis lines=middle,
%      axis line style={->},
%      x label style={at={(axis description cs:.5,-0.1)},anchor=north},
%      y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south},
%      xlabel={View bootstrap sample size $m$},
%      ylabel={mv-corr at convergence $\rho_m$},
%      xmin= 1, xmax= 10,
%      ymin= 0, ymax= 0.6,
%      xtick={2,3,4,5,7,9},
%      ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
%      legend pos=south east,
%      every axis plot/.append style={thick}
% ]
% \addplot
%      coordinates {(2, 0.448)(3, 0.516)(4, 0.526)(5, 0.530)(7, 0.511)(9, 0.492)};
% \addplot
%      coordinates {(2, 0.281)(3, 0.367)(4, 0.416)(5, 0.418)(7, 0.409)(9, 0.372)};
% \addplot
%      coordinates {(2, 0.218)(3, 0.259)(4, 0.346)(5, 0.346)(7, 0.339)(9, 0.327)};
% \addplot
%      coordinates {(2, 0.108)(3, 0.151)(4, 0.204)(5, 0.210)(7, 0.205)(9, 0.202)};
%     \legend{$d=16$,$d=32$,$d=40$,$d=64$}
% \end{axis}
% \end{tikzpicture}
% \end{figure}
\end{document}
